Instella-MoE Technical Report

In this work, we introduce Instella-MoE, a fully open Mixture-of-Experts (MoE) language model with 16 billion total parameters and 2.8 billion active parameters per token, trained entirely from scratch on AMD Instinct MI300X and MI325X GPUs. Instella-MoE combines a sparsely activated MoE design with architectural and system-level innovations, including Gated Multi-head Latent Attention (Gated MLA) and FarSkip-Collective connectivity, enabling efficient large-scale training and inference. The model is developed through a multi-stage pipeline comprising pre-training, mid-training, long-context extension, supervised fine-tuning with feedback-driven data curation, direct preference optimization, and reinforcement learning with Multi-Teacher On-Policy Distillation. Instella-MoE achieves an average score of 76.7 across standard pre-training benchmarks, outperforming prior fully open models including OLMo-3-7B, SmolLM3-3B, and OLMoE-1B-7B, while remaining competitive with open-weight MoE and dense baselines at comparable active-parameter scales, including Moonlight-16B-A3B and Qwen3.5-4B. After post-training, our final Think checkpoint achieves an average score of 73.2 across instruction-following, reasoning, math, coding, and chat benchmarks, outperforming both fully open and open-weight models with comparable or larger active parameter counts in our evaluation. To support transparent and reproducible research, we release the complete Instella-MoE model flow, including model weights, training configurations, data mixtures, and training code. Together, these contributions establish Instella-MoE a strong, fully open foundation for efficient, high-performing MoE models and reproducible research.

==> figures/farskip.tex <==
\definecolor{ink}{HTML}{1C1C1E}
\definecolor{attnblue}{HTML}{C8DCF5}
\definecolor{mlared}{HTML}{E6B3B2}
\definecolor{moegreen}{HTML}{CBE7CF}

\begin{tikzpicture}[
    act/.style={draw, fill=attnblue, minimum width=1.9cm},
    blk/.style={draw, fill=mlared, minimum width=1.95cm},
    comm/.style={draw, shape=rectangle, rounded corners, fill=moegreen},
    arr/.style={->, ink}]

  \node[draw=none] at (0,3) {GPU 3};
  \node[draw=none] at (0,4) {GPU 2};
  \node[draw=none] at (0,5) {GPU 1};
  \node[act] (node5) at (2.1,3) {Activation};
  \node[act] (node3) at (2.1,4) {Activation};
  \node[act] (node1) at (2.1,5) {Activation};
  \node[blk] (node6) at (4.7,3) {Block N};
  \node[blk] (node4) at (4.7,4) {Block N};
  \node[blk] (node2) at (4.7,5) {Block N};
  \node[comm, minimum width=0.55cm, minimum height=3cm] (node7) at (6.85,4) {};
  \node[blk] (node8)  at (8.75,3) {Block N+1};
  \node[blk] (node9)  at (8.75,4) {Block N+1};
  \node[blk] (node10) at (8.75,5) {Block N+1};

  \draw[arr] (node1.east) -- (3.4,5) -- (3.4,5.5) -- (6.0,5.5) -- (6.0,5);
  \draw[arr] (node1.east) -- (node2.west);
  \draw[arr] (node3.east) -- (3.4,4) -- (3.4,4.5) -- (6.0,4.5) -- (6.0,4);
  \draw[arr] (node3.east) -- (node4.west);
  \draw[arr] (node5.east) -- (3.4,3) -- (3.4,3.5) -- (6.0,3.5) -- (6.0,3);
  \draw[arr] (node5.east) -- (node6.west);
  \draw[arr] (node2.east) -- (6.57,5);
  \draw[arr] (node4.east) -- (node7.west);
  \draw[arr] (node6.east) -- (6.57,3);
  \draw[arr] (7.13,5) -- (7.45,5) -- (7.45,5.5) -- (10.05,5.5) -- (10.05,5);
  \draw[arr] (7.13,5) -- (node10.west);
  \draw[arr] (node7.east) -- (7.45,4) -- (7.45,4.5) -- (10.05,4.5) -- (10.05,4);
  \draw[arr] (node7.east) -- (node9.west);
  \draw[arr] (7.13,3) -- (node8.west);
  \draw[arr] (node10.east) -- (10.45,5);
  \draw[arr] (node9.east) -- (10.45,4);
  \draw[arr] (node8.east) -- (10.45,3);
  \node[draw=none] at (6.85,5.85) {(Comm.)};
  \node[draw=none, anchor=west] at (-0.6,5.85) {Standard Connectivity};

  \draw (10.95,6.2) -- (10.95,1);

  \node[draw=none] at (12.15,3) {GPU 3};
  \node[draw=none] at (12.15,4) {GPU 2};
  \node[draw=none] at (12.15,5) {GPU 1};
  \node[act] (node11) at (14.25,3) {Activation};
  \node[act] (node12) at (14.25,4) {Activation};
  \node[act] (node13) at (14.25,5) {Activation};
  \node[blk] (node14) at (16.85,3) {Block N};
  \node[blk] (node15) at (16.85,4) {Block N};
  \node[blk] (node16) at (16.85,5) {Block N};
  \node[comm, minimum width=15pt, minimum height=38pt] (node17) at (19.45,1.75) {};
  \node[blk] (node18) at (19.45,3) {Block N+1};
  \node[blk] (node19) at (19.45,4) {Block N+1};
  \node[blk] (node20) at (19.45,5) {Block N+1};

  \draw[arr] (node13.east) -- (15.55,5) -- (15.55,5.5) -- (18.15,5.5) -- (18.15,2.17) -- (19.18,2.17);
  \draw[arr] (node13.east) -- (node16.west);
  \draw[arr] (node12.east) -- (15.55,4) -- (15.55,4.5) -- (18.15,4.5) -- (18.15,1.75) -- (node17.west);
  \draw[arr] (node12.east) -- (node15.west);
  \draw[arr] (node11.east) -- (15.55,3) -- (15.55,3.5) -- (18.15,3.5) -- (18.15,1.37) -- (19.18,1.37);
  \draw[arr] (node11.east) -- (node14.west);
  \draw[arr] (node16.east) -- (node20.west);
  \draw[arr] (node15.east) -- (node19.west);
  \draw[arr] (node14.east) -- (node18.west);
  \draw[arr] (node20.east) -- (21.15,5);
  \draw[arr] (node19.east) -- (21.15,4);
  \draw[arr] (node18.east) -- (21.15,3);
  \draw[arr] (19.72,2.17) -- (20.75,2.17) -- (20.75,5);
  \draw[arr] (node17.east) -- (20.75,1.75) -- (20.75,4);
  \draw[arr] (19.72,1.37) -- (20.75,1.37) -- (20.75,3);
  \node[draw=none] at (19.45,0.83) {(Comm.)};
  \node[draw=none, anchor=west] at (11.55,5.85) {FarSkip-Collective Connectivity};
\end{tikzpicture}


==> figures/fig_arch_instella.tex <==
\definecolor{ink}{HTML}{1C1C1E}
\definecolor{inkgray}{HTML}{6E6E73}
\definecolor{buscol}{HTML}{9C2B2B}
\definecolor{alphared}{HTML}{B92622}
\definecolor{attnblue}{HTML}{C8DCF5}
\definecolor{moegreen}{HTML}{CBE7CF}
\definecolor{mlared}{HTML}{E6B3B2}
\definecolor{grayfill}{HTML}{F3F3F4}
\definecolor{salmonfill}{HTML}{F6D3CE}
\definecolor{routedfill}{HTML}{DCDFF0}
\definecolor{gatefill}{HTML}{F2F3C1}

\begin{tikzpicture}[x=1pt, y=1pt, outer sep=0pt,
    t12/.style={inner sep=0pt, text=ink, font=\large},
    t11/.style={inner sep=0pt, text=ink, font=\normalsize},
    t11b/.style={inner sep=0pt, text=buscol, font=\normalsize},
    t9/.style={inner sep=0pt, text=ink, font=\small},
    t9g/.style={inner sep=0pt, text=inkgray, font=\small},
    t9b/.style={inner sep=0pt, text=buscol, font=\small},
    repmark/.style={inner sep=0pt, text=ink, font=\Large},
    arr/.style={-{Triangle[length=5pt,width=4.2pt]}},
    arrS/.style={-{Triangle[length=4.6pt,width=4pt]}},
    halo/.style={preaction={draw=white, line width=4.4pt, line join=round}},
    wire/.style={halo, draw=ink, line width=1.3pt, line join=round,
                 rounded corners=2.5pt},
    flow/.style={wire, arr},
    bus/.style={halo, draw=buscol, line width=1.3pt, line join=round,
                rounded corners=2.5pt},
    busarr/.style={bus, arr},
    wireS/.style={draw=ink, line width=1.1pt, line join=round,
                  rounded corners=2.5pt},
    flowS/.style={wireS, arrS},
    busS/.style={draw=buscol, line width=1.2pt, line join=round,
                 rounded corners=2.5pt},
    busSarr/.style={busS, arrS},
    zoom/.style={draw=inkgray, line width=1pt, dash pattern=on 2.5pt off 2.5pt},
    mlink/.style={draw=inkgray, line width=1pt, line join=round,
                  rounded corners=2.5pt, dash pattern=on 2.5pt off 1.5pt},
    tap/.style={draw=inkgray, line width=1pt, line join=round,
                rounded corners=2.5pt, dash pattern=on 3.5pt off 2.5pt},
    module/.style={draw=ink, fill=#1, line width=1.1pt, rounded corners=2.5pt,
                   minimum width=86pt, minimum height=20pt, inner sep=0pt, t12},
    chip/.style={draw=ink, fill=grayfill, line width=1.1pt, rounded corners=2.5pt,
                 minimum width=92pt, minimum height=22pt, inner sep=0pt,
                 align=center, t12},
    pbox/.style={draw=ink, fill=#1, line width=1.1pt, rounded corners=2.5pt,
                 inner sep=0pt, align=center, t12},
    mainframe/.style={draw=ink, line width=1.3pt, dash pattern=on 5pt off 4pt,
                      rounded corners=8pt},
    pframe/.style={draw=ink, line width=1.1pt, dash pattern=on 4.5pt off 3.5pt,
                   rounded corners=5pt},
    oplus/.style={draw=ink, fill=white, line width=1.1pt, rounded corners=2.5pt,
                  minimum width=12pt, minimum height=12pt, inner sep=0pt,
                  path picture={\draw[ink, line width=1.1pt]
                     ($(path picture bounding box.center)+(-3pt,0)$) -- ++(6pt,0)
                     ($(path picture bounding box.center)+(0,-3pt)$) -- ++(0,6pt);}},
    oplusb/.style={draw=buscol, fill=white, line width=1.1pt, rounded corners=2.5pt,
                  minimum width=12pt, minimum height=12pt, inner sep=0pt,
                  path picture={\draw[buscol, line width=1.1pt]
                     ($(path picture bounding box.center)+(-3pt,0)$) -- ++(6pt,0)
                     ($(path picture bounding box.center)+(0,-3pt)$) -- ++(0,6pt);}},
    poplus/.style={draw=ink, fill=white, line width=1.1pt, rounded corners=2.5pt,
                  minimum width=11pt, minimum height=11pt, inner sep=0pt,
                  path picture={\draw[ink, line width=1.1pt]
                     ($(path picture bounding box.center)+(-2.8pt,0)$) -- ++(5.6pt,0)
                     ($(path picture bounding box.center)+(0,-2.8pt)$) -- ++(0,5.6pt);}},
    potimes/.style={draw=ink, fill=white, line width=1.1pt, circle,
                  minimum size=11pt, inner sep=0pt,
                  path picture={\draw[ink, line width=1.1pt]
                     ($(path picture bounding box.center)+(-2.6pt,-2.6pt)$) -- ++(5.2pt,5.2pt)
                     ($(path picture bounding box.center)+(-2.6pt,2.6pt)$) -- ++(5.2pt,-5.2pt);}},
    pconcat/.style={draw=ink, fill=white, line width=1.1pt, circle,
                  minimum size=13pt, inner sep=0pt, text=ink, font=\small},
    psigma/.style={draw=ink, fill=alphared!10, line width=1.1pt, circle,
                   minimum size=17pt, inner sep=0pt, text=alphared, font=\large},
    trapbox/.style args={#1 and #2 and #3 and #4}{draw=none, fill=none,
                   minimum width={#1pt}, minimum height={#3pt}, inner sep=0pt, t12,
                   path picture={\draw[#4, rounded corners=2pt]
                      ($(path picture bounding box.north west)+(1pt,-1pt)$)
                      -- ($(path picture bounding box.north east)+(-1pt,-1pt)$)
                      -- ($(path picture bounding box.south east)+({-(#1-#2)/2},1pt)$)
                      -- ($(path picture bounding box.south west)+({(#1-#2)/2},1pt)$)
                      -- cycle;}},
    trapboxflip/.style args={#1 and #2 and #3 and #4}{draw=none, fill=none,
                   minimum width={#1pt}, minimum height={#3pt}, inner sep=0pt, t12,
                   path picture={\draw[#4, rounded corners=2pt]
                      ($(path picture bounding box.north west)+({(#1-#2)/2},-1pt)$)
                      -- ($(path picture bounding box.north east)+({-(#1-#2)/2},-1pt)$)
                      -- ($(path picture bounding box.south east)+(-1pt,1pt)$)
                      -- ($(path picture bounding box.south west)+(1pt,1pt)$)
                      -- cycle;}},
]

\def\FX{-62}
\def\MX{0}
\def\SX{62}
\def\TX{92}

\def\yin{-46}
\def\ygm{0}
\def\ysp{50}
\def\ymo{100}

\begin{scope}[shift={(0,-35.4)}, yscale=1.145]
\coordinate (frSW) at (-100,-64);
\coordinate (frNE) at (138,142);
\draw[mainframe] (frSW) rectangle (frNE);

\node[module=mlared]   (gmla) at (\MX,\ygm) {Gated MLA};
\node[module=moegreen] (fmoe) at (\MX,\ymo) {FarSkip MoE};
\node[oplus]  (addA) at (\SX,\ygm) {};
\node[oplus]  (addM) at (\SX,\ymo) {};
\node[oplusb] (addF) at (\FX,\ymo) {};

\draw[wire] (\SX,-92) -- (addA.south);
\draw[wire] (addA.north) -- (addM.south);
\draw[flow] (addM.north) -- (\SX,161);
\node[t11, anchor=west] at (68,-78) {$\bm{h}_{\ell-1}$};
\node[t11, anchor=east] at (56,32) {$\bm{a}_{\ell}$};
\node[t11, anchor=west] at (68,150) {$\bm{h}_{\ell}$};

\draw[busS] (\SX,-92) -- (\FX,-92) -- (\FX,-30) -- (\MX,-30);
\draw[busSarr] (\MX,-30) -- (gmla.south);
\draw[flowS] (gmla.east) -- (addA.west);
\node[t11b, anchor=west] at (-56,-78) {$\tilde{\bm{h}}_{\ell-1}$};
\node[t11b, anchor=west] at (-56,150) {$\tilde{\bm{h}}_{\ell}$};

\draw[wireS] (\SX,\yin) -- (\TX,\yin) -- (\TX,70);
\draw[wireS, sharp corners] (\TX,70) -- (67,70)
      arc[start angle=0, end angle=180, radius=5pt] -- (\MX,70);
\draw[flowS] (\MX,70) -- (fmoe.south);
\node[t9g, anchor=west, align=left] at (100,-20) {FarSkip\\($\bm{h}_{\ell-1}$)};

\draw[bus] (\SX,\ysp) -- (\FX,\ysp) -- (addF.south);

\draw[flowS] (fmoe.east) -- (addM.west);
\draw[busSarr] (fmoe.west) -- (addF.east);
\node[t9, anchor=west] at (68,112) {routed $+$ shared};
\node[t9b, anchor=east] at (-68,112) {shared};

\draw[busSarr] (addF.north) -- (\FX,156);
\node[t9b, anchor=south] at (\FX,170) {to next-layer attention};

\node[repmark] at (-120,30) {$\times\,26$};

\node[chip] (dense) at (\SX,-120) {Dense Layer};
\node[chip] (emb)   at (\SX,-156) {Embedding};
\node[chip] (toks)  at (\SX,-192) {Input Tokens};
\node[repmark, anchor=east] at (6,-120) {$\times\,1$};
\draw[flow] (toks.north)  -- (emb.south);
\draw[flow] (emb.north)   -- (dense.south);
\draw[wire] (dense.north) -- (\SX,-92);

\node[chip] (fnorm) at (\SX,172) {RMSNorm};
\node[chip] (lmh)   at (\SX,214) {LM Head};
\node[t12]  (out)   at (\SX,244) {\textbf{Output}};
\draw[flow] (fnorm.north) -- (lmh.south);
\draw[flow] (lmh.north)   -- (out.south);

\node[pbox=white, draw=inkgray, minimum width=104pt, minimum height=38pt,
      inner sep=4pt, dash pattern=on 3.5pt off 2.5pt, text=inkgray] (mtp) at (-58,214)
      {MTP Head\\[-1pt]{\small pre-training and}\\[-1pt]{\small mid-training}};
\draw[tap, arrS] (\SX,188) -- (-58,188) -- (mtp.south);

\draw[wireS] (-132,-168) -- (-108,-168);
\node[t11, anchor=west] at (-100,-168) {$\bm{h}_{\ell}$: routed-inclusive};
\draw[busS] (-132,-192) -- (-108,-192);
\node[t11, anchor=west] at (-100,-192)
      {\textcolor{buscol}{$\tilde{\bm{h}}_{\ell}$}: routed-free};
\end{scope}

\begin{scope}[shift={(198,26)}]
  \draw[pframe] (0,0) rectangle (300,224);

  \node[pbox=moegreen, minimum width=11pt, minimum height=11pt] at (224,208) {};
  \node[t9, anchor=west] at (232,208) {Shared Expert};
  \node[pbox=routedfill, minimum width=11pt, minimum height=11pt] at (224,190) {};
  \node[t9, anchor=west] at (232,190) {Routed Expert};

  \node[pbox=moegreen, minimum width=24pt, minimum height=20pt] (s1) at (36,116) {$1$};
  \node[pbox=moegreen, minimum width=24pt, minimum height=20pt] (s2) at (64,116) {$2$};
  \node[pbox=routedfill, minimum width=22pt, minimum height=20pt, opacity=0.45]
       (r1) at (120,116) {$1$};
  \node[pbox=routedfill, minimum width=22pt, minimum height=20pt] (r2) at (152,116) {$2$};
  \node[pbox=routedfill, minimum width=22pt, minimum height=20pt, opacity=0.45]
       (r3) at (184,116) {$3$};
  \foreach \dx in {5pt,11pt,17pt} \fill[ink] ($(r3.east)+(\dx,0)$) circle[radius=0.9pt];
  \node[pbox=routedfill, minimum width=24pt, minimum height=20pt] (rN) at (236,116) {$N$};

  \node[pbox=grayfill, minimum width=48pt, minimum height=20pt] (router) at (152,50) {Router};
  \foreach \bx/\bh/\b in {190/5/sb1, 196/12/sb2, 202/7/sb3, 208/15/sb4}
    \node[draw=ink, fill=gatefill, line width=0.9pt, rounded corners=0.5pt, inner sep=0pt,
          minimum width=4pt, minimum height=\bh pt, anchor=south] (\b) at (\bx,42) {};
  \draw[mlink] (router.east) -- (186,50);
  \node[t9, anchor=west] at (220,50) {Top-$K$};

  \draw[wireS] (210,-16) -- (210,16);
  \node[t11, anchor=west] at (218,-8) {$\bm{h}_{\ell-1}$};
  \draw[wireS] (36,16) -- (210,16);
  \draw[flowS] (36,16)  -- (s1.south);
  \draw[flowS] (64,16)  -- (s2.south);
  \draw[flowS] (152,16) -- (router.south);

  \draw[wireS] (router.north) -- (152,88);
  \draw[wireS] (152,88) -- (236,88);
  \draw[flowS] (152,88) -- (r2.south);
  \draw[flowS] (236,88) -- (rN.south);

  \node[potimes] (g2) at (168,140) {};
  \node[potimes] (gN) at (260,140) {};
  \draw[wireS] (r2.north) -- (152,140) -- (g2.west);
  \draw[wireS] (rN.north) -- (236,140) -- (gN.west);
  \draw[mlink] (199,54) -- (199,70);
  \draw[mlink] (199,70) -- (168,70) -- (g2.south);
  \draw[mlink] (199,70) -- (260,70) -- (gN.south);

  \node[poplus] (rsum) at (200,164) {};
  \node[poplus] (ssum) at (50,164) {};
  \node[poplus] (mout) at (117,192) {};
  \draw[wireS] (g2.north) -- (168,164) -- (rsum.west);
  \draw[wireS] (gN.north) -- (260,164) -- (rsum.east);
  \draw[wireS] (s1.north) |- (ssum.west);
  \draw[wireS] (s2.north) |- (ssum.east);

  \draw[wireS] (rsum.north) |- (mout.east);
  \draw[wireS] (ssum.north) -- (50,192);
  \draw[wireS] (50,192) -- (mout.west);
  \draw[busSarr] (50,192) -- (50,236);
  \draw[flowS] (mout.north) -- (117,236);
  \node[t9b, anchor=west] at (56,208) {shared};
  \node[t9, anchor=west] at (123,208) {routed $+$ shared};
\end{scope}

\begin{scope}[shift={(198,-266)}]
  \draw[pframe] (0,0) rectangle (300,234);

  \draw[busS] (150,-16) -- (150,0);
  \draw[wireS] (150,0) -- (150,9);
  \node[t11b, anchor=west] at (158,-8) {$\tilde{\bm{h}}_{\ell-1}$};
  \draw[wireS] (44,9) -- (260,9);

  \node[pbox=salmonfill, minimum width=44pt, minimum height=18pt] (wq) at (44,31) {Linear};
  \node[pconcat] (qcat) at (46,134) {C};
  \draw[flowS] (44,9) -- (wq.south);
  \draw[wireS] (wq.north) -- (44,50);
  \draw[wireS, rounded corners=2.5pt] (44,50) -- (30,50) -- (30,134) -- (qcat.west);
  \draw[wireS, rounded corners=2.5pt] (44,50) -- (62,50) -- (62,83);
  \node[pbox=grayfill, minimum width=38pt, minimum height=18pt] (qrope) at (62,92) {RoPE};
  \draw[wireS, rounded corners=2.5pt] (qrope.north) -- (62,134) -- (qcat.east);
  \draw[flowS] (qcat.north) -- (46,154);

  \node[trapboxflip={58 and 44 and 18 and {draw=ink, fill=salmonfill, line width=1.2pt}}]
       (wdkv) at (150,31) {Linear};
  \node[pconcat] (kcat) at (139,134) {C};
  \draw[flowS] (150,9) -- (150,22);
  \draw[wireS] (150,40) -- (150,50);
  \draw[wireS, rounded corners=2.5pt] (150,50) -- (110,50) -- (110,83);
  \node[pbox=grayfill, minimum width=38pt, minimum height=18pt] (krope) at (110,92) {RoPE};
  \draw[wireS, rounded corners=2.5pt] (krope.north) -- (110,134) -- (kcat.west);
  \draw[wireS, rounded corners=2.5pt] (150,50) -- (184,50) -- (184,61);
  \node[pbox=grayfill, minimum width=60pt, minimum height=18pt] (kvn) at (184,70) {RMSNorm};
  \node[trapbox={62 and 44 and 18 and {draw=ink, fill=salmonfill, line width=1.2pt}}]
       (wukv) at (184,102) {Linear};
  \draw[wireS] (kvn.north) -- (184,93);
  \draw[wireS, rounded corners=2.5pt] (184,111) -- (184,134) -- (kcat.east);
  \draw[flowS, rounded corners=2.5pt] (184,120) -- (206,120) -- (206,154);
  \draw[flowS] (kcat.north) -- (139,154);

  \node[pbox=attnblue, minimum width=196pt, minimum height=22pt] (sdpa) at (118,165)
       {Multi-Head Attention};
  \node[t11, anchor=east] at (40,147) {$\bm{q}$};
  \node[t11, anchor=east] at (133,147) {$\bm{k}$};
  \node[t11, anchor=west] at (212,147) {$\bm{v}$};

  \node[pbox=salmonfill, minimum width=44pt, minimum height=18pt] (wg) at (260,31) {Linear};
  \node[psigma] (gsig) at (260,190) {$\bm{\sigma}$};
  \draw[flowS] (260,9) -- (wg.south);
  \draw[wireS] (wg.north) -- (gsig.south);
  \node[potimes] (gmul) at (118,190) {};
  \draw[wireS] (gsig.west) -- (gmul.east);
  \draw[wireS] (sdpa.north) -- (gmul.south);

  \node[pbox=salmonfill, minimum width=44pt, minimum height=18pt] (wo) at (118,210) {Linear};
  \draw[wireS] (gmul.north) -- (wo.south);
  \draw[flowS] (wo.north) -- (118,248);
\end{scope}

\node[t12] at (2,-295)   {(a) Overall architecture};
\node[t12] at (348,-3)   {(b) FarSkip MoE};
\node[t12] at (348,-295) {(c) Gated MLA};

\node[module=mlared]   at (gmla.center) {Gated MLA};
\node[module=moegreen] at (fmoe.center) {FarSkip MoE};
\node[oplus]  at (addA.center) {};
\node[oplus]  at (addM.center) {};
\node[oplusb] at (addF.center) {};
\end{tikzpicture}


==> figures/fig_sft_curation.tex <==
\definecolor{ink}{HTML}{1C1C1E}
\definecolor{inkgray}{HTML}{6E6E73}
\definecolor{dotgray}{HTML}{BCBCC2}
\definecolor{hitgreen}{HTML}{4C9A5E}
\definecolor{attnblue}{HTML}{C8DCF5}
\definecolor{salmonfill}{HTML}{F6D3CE}
\definecolor{routedfill}{HTML}{DCDFF0}
\definecolor{moegreen}{HTML}{CBE7CF}
\definecolor{grayfill}{HTML}{F3F3F4}
\definecolor{gatefill}{HTML}{F2F3C1}

\begin{tikzpicture}[x=1pt, y=1pt, outer sep=0pt,
    t9/.style={inner sep=0pt, text=ink, font=\small},
    t8/.style={inner sep=0pt, text=ink, font=\footnotesize},
    t8g/.style={inner sep=0pt, text=inkgray, font=\footnotesize},
    t7g/.style={inner sep=0pt, text=inkgray, font=\scriptsize},
    arr/.style={-{Triangle[length=4.6pt,width=4pt]}},
    wire/.style={draw=ink, line width=1.1pt, line join=round,
                 rounded corners=2.5pt},
    flow/.style={wire, arr},
    tap/.style={draw=inkgray, line width=1pt, line join=round,
                rounded corners=2.5pt, dash pattern=on 3.5pt off 2.5pt},
    taparr/.style={tap, arr},
    obox/.style={draw=ink, fill=#1, line width=1.1pt, rounded corners=2.5pt,
                 inner xsep=6pt, inner ysep=4pt, align=center, t9},
    card/.style={draw=ink, fill=white, line width=1.1pt, rounded corners=3pt},
    bandframe/.style={draw=inkgray, line width=1pt, rounded corners=5pt,
                      dash pattern=on 4.5pt off 3.5pt},
    tab/.style={t9, fill=white, inner xsep=4pt, inner ysep=1pt, anchor=west},
    qmark/.style={draw=ink, fill=gatefill, line width=0.8pt, rotate=45,
                  minimum size=7pt, inner sep=0pt},
    wbar/.style={draw=ink, fill=gatefill, line width=0.7pt, anchor=west,
                 minimum height=7pt, inner sep=0pt},
]

\draw[bandframe] (0,230) rectangle (500,322);
\node[tab] at (14,322) {\bfseries (i) Diagnosis};

\node[obox=grayfill, minimum width=84pt, minimum height=32pt] (seed) at (50,286)
     {Seed set\\{\footnotesize held-out prompts}};
\node[obox=attnblue, minimum width=84pt, minimum height=32pt] (stud) at (152,286)
     {Student\\{\footnotesize SFT checkpoint}};
\node[obox=salmonfill, minimum width=84pt, minimum height=32pt] (judge) at (276,286)
     {Judge\\{\footnotesize LLM-as-judge}};

\draw[flow] (seed.east) -- (stud.west);
\draw[flow] (stud.east) -- (judge.west);
\node[t8] at (214,295) {answers};

\draw[tap] (seed.south) -- (50,252) -- (276,252);
\draw[taparr] (276,252) -- (judge.south);
\node[t8g] at (163,244) {references};

\draw[tap] (judge.north) -- (276,314) -- (228,314);
\node[t8g, anchor=east] at (224,314) {correct $\to$ discarded};

\node[card, minimum width=154pt, minimum height=62pt] (ea) at (415,275) {};
\node[t8, anchor=west] at (346,298) {\bfseries Structured error analysis};
\node[t8, anchor=west] at (346,284) {\emph{error}: failure mode};
\node[t8, anchor=west] at (346,268) {\emph{skills}: missing capabilities};
\node[t8, anchor=west] at (346,252) {\emph{would help}: training data to retrieve};
\draw[flow] (judge.east) -- (338,286);
\node[t8] at (328,313) {incorrect};

\draw[bandframe] (0,134) rectangle (500,222);
\node[tab] at (14,222) {\bfseries (ii) Query generation};

\node[obox=routedfill, minimum width=118pt, minimum height=32pt] (refl) at (415,178)
     {Reflection model\\{\footnotesize aggregates error analyses}};
\fill[white] (409,217) rectangle (421,235);
\draw[flow] (415,244) -- (refl.north);

\node[card, minimum width=298pt, minimum height=76pt] (pol) at (173,178) {};
\node[t8, anchor=west] at (32,208) {\bfseries Retrieval policy};
\node[t8, anchor=east] at (314,208) {$\sum_i w_i = 1$};

\node[wbar, minimum width=40pt] at (34,191) {};
\node[wbar, minimum width=36pt] at (34,176) {};
\node[wbar, minimum width=10pt] at (34,161) {};
\node[t8, anchor=west] at (80,191) {0.020};
\node[t8, anchor=west] at (80,176) {0.018};
\node[t8, anchor=west] at (80,161) {0.005};
\node[t8, anchor=west] at (106,191) {Graph algorithms: BFS/DFS/Dijkstra on state spaces};
\node[t8, anchor=west] at (106,176) {Strict input/output format compliance};
\node[t8, anchor=west] at (106,161) {Spatial connectivity on geometric grids};
\node[t8] at (44,150) {$\vdots$};
\node[t7g, anchor=west] at (106,150) {one policy per targeted domain (code-domain policy shown)};

\draw[flow] (refl.west) -- (326,178);

\draw[bandframe] (0,0) rectangle (500,126);
\node[tab] at (14,126) {\bfseries (iii) Retrieval};

\fill[white] (134,124) rectangle (146,136);
\draw[flow] (140,140) -- (140,116);

\node[draw=ink, fill=grayfill, line width=1.1pt, rounded corners=3pt,
      minimum width=150pt, minimum height=82pt] at (99,75) {};
\node[t8] at (99,108) {Embedded candidate pool};

\foreach \p in {(32,98),(34,64),(36,44),(70,98),(96,96),(146,98),(160,86),(152,68),
                (164,50),(140,44),(118,56),(104,66),(100,84),(76,66),(64,60),(44,54),
                (38,80),(130,98),(156,40),(134,64),(108,44),(70,40),(50,40),(166,98),
                (28,50),(88,78),(146,80)}
  \fill[dotgray] \p circle[radius=1.7pt];

\foreach \c/\r in {(56,86)/14, (122,80)/14, (84,50)/12}
  \draw[draw=inkgray, line width=0.8pt, dash pattern=on 2pt off 1.6pt]
        \c circle[radius=\r pt];
\foreach \p in {(48,90),(62,92),(52,78),(64,80),(114,86),(128,86),(116,74),(130,76),
                (78,54),(90,54),(84,42)}
  \fill[hitgreen] \p circle[radius=1.9pt];
\foreach \c in {(56,86),(122,80),(84,50)} \node[qmark] at \c {};

\node[qmark] at (30,20) {};
\node[t8, anchor=west] at (37,20) {query $q_i$};
\fill[hitgreen] (98,20) circle[radius=1.9pt];
\node[t8, anchor=west] at (104,20) {retrieved neighbor};

\draw[wire] (174,80) -- (290,80);
\draw[wire] (290,80) -- (290,100);
\draw[flow] (290,100) -- (304,100);
\draw[flow] (290,80) -- (304,80);
\fill[ink] (290,80) circle[radius=1.8pt];
\node[t8] at (238,96) {top-$k_i$ nearest neighbors};
\node[t8] at (238,87) {(cosine similarity)};
\node[t8] at (238,69) {$k_i=\lfloor B_{\mathrm{dom}}\,w_i\,(1{-}\alpha)\rfloor$};

\foreach \y/\xmid/\xend in {100/379/452, 80/364.5/423}{
  \draw[draw=ink, fill=moegreen, line width=1pt] (306,\y-7) rectangle (\xmid,\y+7);
  \draw[draw=ink, fill=grayfill, line width=1pt] (\xmid,\y-7) rectangle (\xend,\y+7);
}
\draw[draw=ink, fill=grayfill, line width=1pt] (306,53) rectangle (414.5,67);
\node[t8, anchor=west] at (458,100) {Math};
\node[t8, anchor=west] at (458,80) {Code};
\node[t8, anchor=west] at (458,60) {Other};
\node[t8] at (342,116) {retrieved ($1{-}\alpha$)};
\node[t8] at (415,116) {uniform fill ($\alpha$)};
\node[t7g, anchor=east] at (452,44) {gray: uniform same-domain fill, $\alpha{=}0.5$};

\node[obox=moegreen, minimum width=214pt, minimum height=24pt] (out) at (379,24)
     {Curated 512K mixture $\to$ final SFT phase};
\draw[flow] (316,53) -- (316,36);

\end{tikzpicture}


==> figures/rl_training_pipeline.tex <==
\definecolor{ink}{HTML}{1C1C1E}
\definecolor{attnblue}{HTML}{C8DCF5}
\definecolor{mlared}{HTML}{E6B3B2}
\definecolor{moegreen}{HTML}{CBE7CF}

\begin{tikzpicture}

  \node[draw=ink, text=black, fill=attnblue, rounded corners=1.6pt, inner sep=5.53pt, node font=\ttfamily] (node1) at (-0.53,3) {Instella-MoE-16B-A3B-DPO};
  \draw[rounded corners=5.3pt, ink, thick, fill=white, densely dashed] (2.79,3.88) rectangle (7.22,2.12);
  \draw[rounded corners=18.1pt, ink, thick, fill=white, densely dashed] (1.15,1.71) rectangle (15.85,-4.92);
  \node[draw=none, inner sep=3.13pt] (node5) at (3.32,0.8) {{MOPD: Multi-Teacher}};
  \node[draw=none, inner sep=3.13pt] (node6) at (3.25,0.36) {{On-Policy Distillation}};
  \draw[->, very thick, ink] (node1.east) -- (2.79,3);
  \node[draw=none, align=left, node font=] at (3.74,3.53) {Stage 1:};
  \node[draw=none, align=left, node font=] at (2.3,1.24) {Stage 2:};
  \node[draw=none, inner sep=3.13pt] (node3) at (5.06,3.02) {{Instruction-Following (IF)}};
  \node[draw=none, inner sep=3.13pt] (node4) at (4.88,2.64) {{Specialized RL Training}};

  \node[draw=ink, text=black, fill=attnblue, rounded corners=1.6pt, inner sep=5.53pt, node font=\ttfamily] (node2) at (10.89,3) {IF Expert};
  \node[draw=ink, text=black, fill=attnblue, rounded corners=1.6pt, inner sep=5.53pt, node font=\ttfamily] (node7) at (2.59,-1.64) {Student};

  \draw[->, very thick, ink] (node3.east) -- (node2.west);

  \draw[->,very thick, ink] (node1.south) -- (-0.53,-1.64) -- (node7.west);

  \node[draw=ink, text=black, fill=white, rounded corners=1.6pt, inner sep=5.53pt, node font=\ttfamily, minimum height=24pt, very thick] (node8) at (6.8,-1.64) {Domain Router};
  \node[draw=ink, text=black, fill=white, rounded corners=4.9pt, inner sep=5.53pt, node font=\ttfamily, minimum height=37pt, very thick, minimum width=70pt] (node15) at (14.23,-1.6) {};
  \node[draw=ink, fill=mlared, text=black, rounded corners=2.4pt, inner sep=5.53pt, node font=\ttfamily, minimum height=24pt, very thick] (node11) at (10.89,0.1) {IF-RL Teacher};
  \node[draw=ink, fill=mlared, text=black, rounded corners=2.4pt, inner sep=5.53pt, node font=\ttfamily, minimum height=24pt, very thick] (node12) at (10.89,-3.5) {DPO Teacher};
  \draw[->, very thick, ink] (node7.east) -- (node8.west);

  \node[draw=none, inner sep=3.13pt, node font=\footnotesize] (node9) at (4.4,-0.95) {{On-Policy}};
  \node[draw=none, inner sep=3.13pt, node font=\footnotesize] (node13) at (7.98,-0.49) {{IF Prompts}};
  \node[draw=none, inner sep=3.13pt, node font=\footnotesize] (node14) at (7.93,-2.8) {{Other Prompts}};

  \node[draw=none, inner sep=3.13pt, node font=\footnotesize] (node10) at (4.4,-1.3) {{Rollouts}};
  \draw[->,very thick, ink] (node8.north east) -- (node11.south west);
  \draw[->,very thick, ink] (node8.south east) -- (node12.north west);
  \draw[->,very thick, ink] (node2.south) -- (node11.north);

  \node[draw=none, inner sep=3.13pt, node font=\ttfamily] (node16) at (14.22,-1.35) {{Token-Level}};
  \node[draw=none, inner sep=3.13pt, node font=\ttfamily] (node17) at (14.22,-1.78) {{Reverse KL}};
  \draw[->,very thick, ink] (node11.south east) -- (node15.north west);
  \draw[->,very thick, ink] (node12.north east) -- (node15.south west);
  \draw[->, very thick, ink] (node15.south) -- (14.23,-4.6) -- (2.59,-4.6) -- (node7.south);

  \node[draw=none, inner sep=3.13pt, node font=\footnotesize] (node18) at (6.5,-4.35) {{Policy update on the student's own rollouts}};

  \node[draw=ink, text=black, fill=attnblue, rounded corners=1.6pt, inner sep=5.53pt, node font=\ttfamily] (node19) at (18.85,-1.6) {Instella-MoE-16B-A3B-Think};
  \draw[->,very thick, ink] (node15.east) -- (node19.west);
\end{tikzpicture}

